Disentangled Counterfactual Recurrent Networks for Treatment Effect Inference over Time

Choosing the best treatment-plan for each individual patient requires accurate forecasts of their outcome trajectories as a function of the treatment, over time. While large observational data sets constitute rich sources of information to learn from, they also contain biases as treatments are rarely assigned randomly in practice. To provide accurate and unbiased forecasts, we introduce the Disentangled Counterfactual Recurrent Network (DCRN), a novel sequence-to-sequence architecture that estimates treatment outcomes over time by learning representations of patient histories that are disentangled into three separate latent factors: a treatment factor, influencing only treatment selection; an outcome factor, influencing only the outcome; and a confounding factor, influencing both. With an architecture that is completely inspired by the causal structure of treatment influence over time, we advance forecast accuracy and disease understanding, as our architecture allows for practitioners to infer which patient features influence which part in a patient's trajectory, contrasting other approaches in this domain. We demonstrate that DCRN outperforms current state-of-the-art methods in forecasting treatment responses, on both real and simulated data.

==> images/distangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normal] (0) at (5, 0) {$\mathbf{X}^{(i)}_t$};
		\node [style=factor] (1) at (2, -3) {$I_t^{(i)}$};
		\node [style=factor] (2) at (5, -3) {$C_t^{(i)}$};
		\node [style=factor] (3) at (8, -3) {$O_t^{(i)}$};
		\node [style=normal] (4) at (3, -6) {$A_t^{(i)}$};
		\node [style=normal] (5) at (7, -6) {$Y_t^{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (0) to (1);
		\draw [style=right] (0) to (2);
		\draw [style=right] (0) to (3);
		\draw [style=right] (1) to (4);
		\draw [style=right] (2) to (4);
		\draw [style=right] (2) to (5);
		\draw [style=right] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/time-assumptions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long normal] (0) at (3.25, 0) {$\mathbf{X}^{(i)}_t$};
		\node [style=long factor] (1) at (0.25, -4) {$\mathbf{I}_t^{(i)}$};
		\node [style=long factor] (2) at (3.25, -4) {$\mathbf{C}_t^{(i)}$};
		\node [style=long factor] (3) at (6.25, -4) {$\mathbf{O}_t^{(i)}$};
		\node [style=long normal] (4) at (0.25, -8) {$A_t^{(i)}$};
		\node [style=long normal] (5) at (6.25, -8) {$Y_t^{(i)}$};
		\node [style=long normal] (6) at (12.25, 0) {$\mathbf{X}^{(i)}_{t+1}$};
		\node [style=long factor] (7) at (9.25, -4) {$\mathbf{I}_{t+1}^{(i)}$};
		\node [style=long factor] (8) at (12.25, -4) {$\mathbf{C}_{t+1}^{(i)}$};
		\node [style=long factor] (9) at (15.25, -4) {$\mathbf{O}_{t+1}^{(i)}$};
		\node [style=long normal] (10) at (9.25, -8) {$A_{t+1}^{(i)}$};
		\node [style=long normal] (11) at (15.25, -8) {$Y_{t+1}^{(i)}$};
		\node [style=long normal] (12) at (21.25, 0) {$\mathbf{X}^{(i)}_{t+2}$};
		\node [style=long factor] (13) at (18.25, -4) {$\mathbf{I}_{t+2}^{(i)}$};
		\node [style=long factor] (14) at (21.25, -4) {$\mathbf{C}_{t+2}^{(i)}$};
		\node [style=long factor] (15) at (24.25, -4) {$\mathbf{O}_{t+2}^{(i)}$};
		\node [style=long normal] (16) at (18.25, -8) {$A_{t+2}^{(i)}$};
		\node [style=long normal] (17) at (24.25, -8) {$Y_{t+2}^{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (0) to (1);
		\draw [style=right] (0) to (2);
		\draw [style=right] (0) to (3);
		\draw [style=right] (1) to (4);
		\draw [style=right] (2) to (4);
		\draw [style=right] (2) to (5);
		\draw [style=right] (3) to (5);
		\draw [style=right] (6) to (7);
		\draw [style=right] (6) to (8);
		\draw [style=right] (6) to (9);
		\draw [style=right] (7) to (10);
		\draw [style=right] (8) to (10);
		\draw [style=right] (8) to (11);
		\draw [style=right] (9) to (11);
		\draw [style=right added, in=180, out=0] (0) to (6);
		\draw [style=right added, bend left=45] (1) to (7);
		\draw [style=right added, bend left=45] (2) to (8);
		\draw [style=right added, bend left=45] (3) to (9);
		\draw [style=right added, in=150, out=120, looseness=1.50] (4) to (6);
		\draw [style=right] (12) to (13);
		\draw [style=right] (12) to (14);
		\draw [style=right] (12) to (15);
		\draw [style=right] (13) to (16);
		\draw [style=right] (14) to (16);
		\draw [style=right] (14) to (17);
		\draw [style=right] (15) to (17);
		\draw [style=right added, bend right=45] (9) to (15);
		\draw [style=right added, bend right=45] (7) to (13);
		\draw [style=right added, bend right=45] (8) to (14);
		\draw [style=right added] (6) to (12);
		\draw [style=right added, in=150, out=120, looseness=1.50] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/time-assumptions_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Large factor] (0) at (3.5, -3) {};
		\node [style=long factor] (1) at (0.75, -3.5) {$\mathbf{I}_t^{(i)}$};
		\node [style=long factor] (2) at (3.5, -3.5) {$\mathbf{C}_t^{(i)}$};
		\node [style=long factor] (3) at (6.25, -3.5) {$\mathbf{O}_t^{(i)}$};
		\node [style=long normal] (4) at (0.75, -7) {$A_t^{(i)}$};
		\node [style=long normal] (5) at (6.25, -7) {$Y_{t+1}^{(i)}$};
		\node [style=none] (6) at (0, -2) {$\mathbf{X}_t^{(i)}$};
		\node [style=Large factor] (7) at (14, -3) {};
		\node [style=long factor] (8) at (11.25, -3.5) {$\mathbf{I}_{t+1}^{(i)}$};
		\node [style=long factor] (9) at (14, -3.5) {$\mathbf{C}_{t+1}^{(i)}$};
		\node [style=long factor] (10) at (16.75, -3.5) {$\mathbf{O}_{t+1}^{(i)}$};
		\node [style=long normal] (11) at (11.25, -7) {$A_{t+1}^{(i)}$};
		\node [style=long normal] (12) at (16.75, -7) {$Y_{t+2}^{(i)}$};
		\node [style=none] (13) at (10.75, -2) {$\mathbf{X}_{t+1}^{(i)}$};
		\node [style=Large factor] (14) at (24.5, -3) {};
		\node [style=long factor] (15) at (21.75, -3.5) {$\mathbf{I}_{t+2}^{(i)}$};
		\node [style=long factor] (16) at (24.5, -3.5) {$\mathbf{C}_{t+2}^{(i)}$};
		\node [style=long factor] (17) at (27.25, -3.5) {$\mathbf{O}_{t+2}^{(i)}$};
		\node [style=long normal] (18) at (21.75, -7) {$A_{t+2}^{(i)}$};
		\node [style=long normal] (19) at (27.25, -7) {$Y_{t+3}^{(i)}$};
		\node [style=none] (20) at (21.25, -2) {$\mathbf{X}_{t+2}^{(i)}$};
		\node [style=none] (21) at (10.25, -4.75) {};
		\node [style=none] (22) at (20.5, -4.75) {};
		\node [style=none] (23) at (20.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (1) to (4);
		\draw [style=right] (2) to (4);
		\draw [style=right] (2) to (5);
		\draw [style=right] (3) to (5);
		\draw [style=right] (8) to (11);
		\draw [style=right] (9) to (11);
		\draw [style=right] (9) to (12);
		\draw [style=right] (10) to (12);
		\draw [style=right added] (0) to (7);
		\draw [style=right added, bend left] (4) to (5);
		\draw [style=right arrow blue, bend right, looseness=0.75] (4) to (12);
		\draw [style=right added, bend left] (11) to (12);
		\draw [style=right] (15) to (18);
		\draw [style=right] (16) to (18);
		\draw [style=right] (16) to (19);
		\draw [style=right] (17) to (19);
		\draw [style=right added, bend left] (18) to (19);
		\draw [style=right added] (7) to (14);
		\draw [style=right arrow blue, bend right, looseness=0.75] (11) to (19);
		\draw [style=right arrow green, bend right=45, looseness=0.75] (4) to (19);
		\draw [style=right added, in=-90, out=-15, looseness=1.25] (4) to (21.center);
		\draw [style=right added, in=-90, out=-15, looseness=1.25] (11) to (22.center);
		\draw [style=right arrow blue, in=-90, out=-30] (4) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/time-assumptions_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (2, 0) {$\mathbf{H}_{I_t}$};
		\node [style=new style 0] (1) at (5, 0) {$\mathbf{H}_{C_t}$};
		\node [style=new style 0] (2) at (8, 0) {$\mathbf{H}_{O_t}$};
		\node [style=long factor] (3) at (2, -3) {$I_t$};
		\node [style=long factor] (4) at (5, -3) {$C_t$};
		\node [style=long factor] (5) at (8, -3) {$O_t$};
		\node [style=long normal] (6) at (3.5, -7) {$A_t$};
		\node [style=long normal] (7) at (6.5, -7) {$Y_{t+1}$};
		\node [style=new style 0] (8) at (10, -6) {$\mathbf{H}_{Y_{t+1}}$};
		\node [style=new style 0] (9) at (0, -6) {$\mathbf{H}_{A_t}$};
		\node [style=Large factor] (10) at (4.25, -3) {};
		\node [style=none] (11) at (0.25, -3) {$\mathbf{X}_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arrow blue] (0) to (3);
		\draw [style=right arrow blue] (1) to (4);
		\draw [style=right arrow blue] (2) to (5);
		\draw [style=right] (5) to (7);
		\draw [style=right] (4) to (7);
		\draw [style=right] (4) to (6);
		\draw [style=right] (6) to (7);
		\draw [style=right arrow blue] (8) to (7);
		\draw [style=right] (3) to (6);
		\draw [style=right arrow blue] (9) to (6);
		\draw [style=right arrow blue] (9) to (3);
		\draw [style=right arrow blue] (9) to (4);
		\draw [style=right arrow blue] (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/time-assumptions_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (2, 0) {$\mathbf{H}_{I_t}$};
		\node [style=new style 0] (1) at (5, 0) {$\mathbf{H}_{C_t}$};
		\node [style=new style 0] (2) at (8, 0) {$\mathbf{H}_{O_t}$};
		\node [style=long factor] (3) at (2, -3.5) {$I_t$};
		\node [style=long factor] (4) at (5, -3.5) {$C_t$};
		\node [style=long factor] (5) at (8, -3.5) {$O_t$};
		\node [style=long normal] (6) at (3.5, -7.5) {$A_t$};
		\node [style=long normal] (7) at (6.5, -7.5) {$Y_{t+1}$};
		\node [style=new style 0] (8) at (10, -6.5) {$\mathbf{H}_{Y_{t+1}}$};
		\node [style=new style 0] (9) at (0, -6.5) {$\mathbf{H}_{A_t}$};
		\node [style=Large factor] (10) at (4.25, -3.5) {};
		\node [style=none] (11) at (0, -3.5) {$\mathbf{X}_t$};
		\node [style=Large factor] (12) at (4.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {$\mathbf{H}_{\mathbf{X}_t}$};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=none] (15) at (4.25, -2.5) {};
		\node [style=none] (16) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (5) to (7);
		\draw [style=right] (4) to (7);
		\draw [style=right] (4) to (6);
		\draw [style=right] (6) to (7);
		\draw [style=right arrow blue] (8) to (7);
		\draw [style=right] (3) to (6);
		\draw [style=right arrow blue] (9) to (6);
		\draw [style=right arrow blue] (14.center) to (15.center);
		\draw [style=right arrow blue] (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/time-assumptions_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (2, -0.75) {$\mathbf{H}_{I_t}$};
		\node [style=new style 0] (1) at (4.5, -0.75) {$\mathbf{H}_{C_t}$};
		\node [style=new style 0] (2) at (7, -0.75) {$\mathbf{H}_{O_t}$};
		\node [style=long factor] (3) at (2, -4) {$\mathbf{I}_t$};
		\node [style=long factor] (4) at (4.25, -4) {$\mathbf{C}_t$};
		\node [style=long factor] (5) at (6.5, -4) {$\mathbf{O}_t$};
		\node [style=long normal] (6) at (2.75, -6.5) {$A_t$};
		\node [style=long normal] (7) at (5.75, -6.5) {$Y_{t+1}$};
		\node [style=new style 0] (8) at (9, -6.5) {$\mathbf{H}_{Y_{t+1}}$};
		\node [style=new style 0] (9) at (0, -6.5) {$\mathbf{H}_{A_t}$};
		\node [style=Large factor] (10) at (3.75, -4) {};
		\node [style=none] (11) at (0, -4) {$\mathbf{X}_t$};
		\node [style=Large factor] (12) at (3.75, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {$\mathbf{H}_{\mathbf{X}_t}$};
		\node [style=none] (14) at (4.25, -1.85) {};
		\node [style=none] (15) at (4.25, -3) {};
		\node [style=none] (16) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (5) to (7);
		\draw [->] (4) to (7);
		\draw [->] (4) to (6);
		\draw [->] (6) to (7);
		\draw [style=right arrow blue] (8) to (7);
		\draw [->] (3) to (6);
		\draw [style=right arrow blue] (9) to (6);
		\draw [style=right arrow blue] (14.center) to (15.center);
		\draw [style=right arrow blue] (9) to (16.center);
		\draw [style=right arrow blue, bend right] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

